A trace theorem for spherical kinetic Sobolev spaces on $\rho$-convex domains

Trace theorems are an indispensable tool for the analysis of kinetic equations. They have been established in wide generality by Cessenat and co-workers for radiative transfer and related applications. A variety of trace estimates have been established for the kinetic Fokker-Planck and Kolmogorov equation, typically requiring smoothness of the underlying domain; see the recent survey by Niebel \& Valentini. In this work, we prove a new trace estimate for kinetic Sobolev spaces over the sphere for $\rho$-convex domains which, in general, may have a non-smooth boundary. Similar to the work of Cessenat, we use characteristics to obtain trace estimates in weighted trace spaces with explicit constants. For completeness, we also present a density result for the corresponding function spaces on Lipschitz domains.

==> exit-time.tikz <==
\begin{tikzpicture}[scale=1.6,>=stealth]
\begin{scope}[xshift=0cm,yshift=1cm,scale=1.35]
  % parameters (names chosen to avoid clobbering \rho, \tau, ...)
  \pgfmathsetmacro{\Rad}{2}
  \pgfmathsetmacro{\rlen}{\Rad/2}
  \pgfmathsetmacro{\rang}{135}
  \pgfmathsetmacro{\sang}{68}
  \pgfmathsetmacro{\Rx}{\rlen*cos(\rang)}
  \pgfmathsetmacro{\Ry}{\rlen*sin(\rang)}
  \pgfmathsetmacro{\sxv}{cos(\sang)}
  \pgfmathsetmacro{\syv}{sin(\sang)}
  \pgfmathsetmacro{\dotp}{\Rx*\sxv+\Ry*\syv}
  \pgfmathsetmacro{\hsq}{\Rx*\Rx+\Ry*\Ry-\dotp*\dotp}
  \pgfmathsetmacro{\sqterm}{sqrt(\Rad*\Rad-\hsq)}
  \pgfmathsetmacro{\tauv}{\sqterm-\dotp}
  \pgfmathsetmacro{\Ex}{\Rx+\tauv*\sxv}
  \pgfmathsetmacro{\Ey}{\Ry+\tauv*\syv}
  \pgfmathsetmacro{\Px}{\Rx-\dotp*\sxv}
  \pgfmathsetmacro{\Py}{\Ry-\dotp*\syv}

  \coordinate (A) at (0,0);
  \coordinate (R) at (\Rx,\Ry);
  \coordinate (Exit) at (\Ex,\Ey);
  \coordinate (P) at (\Px,\Py);

  % circle, clipped to the region of interest (avoids a mostly-empty full disk)
  \begin{scope}
    \clip (-1.55,-0.15) rectangle (0.5,2.28);
    \draw[thick] (A) circle (\Rad);
  \end{scope}
  % \useasboundingbox (-1.55,-0.15) rectangle (0.5,2.28);

  % completion (dotted)
  \draw[dotted,thick] (A) -- (P) node[pos=0.5,below,font=\footnotesize] {$x$};
  \draw[dotted,thick] (P) -- (R) node[pos=0.5,left,font=\footnotesize] {$y$};

  % original triangle (solid)
  \draw[thick] (R) -- (A);
  \draw[thick] (A) -- (Exit);
  \draw[thick] (R) -- (Exit);

  % points
  \fill (A) circle (0.035) node[below right=-1pt] {$a$};
  \fill (R) circle (0.035) node[above left=-1pt] {$r$};
  \fill (Exit) circle (0.035) node[above=2pt] {$r_{+,a}$};
  \fill (P) circle (0.035) node[below left=-1pt] {$p$};

  % separate direction arrow for s, offset to the top left of the tau_a edge
  \draw[->,thick] ($(R)+(\sang:0.5)+(\sang+90:-0.1)$) -- ++(\sang:0.32)
    node[below left=5pt,rotate=80,font=\footnotesize] {$s$};

  % labels: 
  \draw[thick] (R) -- (A) node[pos=0.4,sloped,above=-1pt,font=\footnotesize] {$|r-a|$};
  \draw[thick] (R) -- (Exit) node[pos=0.5,above,sloped] {$\tau_{+,a}$};
  \draw[thick] (A) -- (Exit) node[pos=0.5,right] {$\rho$};

  
  % \node[rotate=\sang] at ($(P)+(\sang:-0.15)+(\sang+90:0.05)$)    {$x$};
  % \node[rotate=\sang,font=\scriptsize] at ($(P)+(\sang:-0.15)+(\sang+90:0.24)$)
  %   {$|\langle r-a,s\rangle|$};


% ============================================================
\end{scope}
\begin{scope}[xshift=3.5cm,yshift=1.8cm,scale=0.75]

  % ------------------------------
  % six vertices: three outer and three inner
  % ------------------------------

  \pgfmathsetmacro{\Rout}{2.5}
  \pgfmathsetmacro{\Rin}{0.6}
  \pgfmathsetmacro{\rhoS}{0.5}

  % dilation/contraction parameter
  \pgfmathsetmacro{\lam}{0.8}

  \coordinate (S1) at (90:\Rout);
  \coordinate (S2) at (30:\Rin);
  \coordinate (S3) at (-30:\Rout);
  \coordinate (S4) at (-90:\Rin);
  \coordinate (S5) at (-150:\Rout);
  \coordinate (S6) at (150:\Rin);

  % --------------------------------------
  % center of the star-shaped ball
  % --------------------------------------

  \coordinate (as2) at (0,0);

  % --------------------------------------
  % original star-shaped domain
  % --------------------------------------

  \draw[very thick]
    (S1) -- (S2) -- (S3) -- (S4) -- (S5) -- (S6) -- cycle;

  % --------------------------------------
  % dilated star-shaped domain
  % r -> a_s + lambda (r-a_s)
  % --------------------------------------

  \coordinate (S1d) at ($(as2)!\lam!(S1)$);
  \coordinate (S2d) at ($(as2)!\lam!(S2)$);
  \coordinate (S3d) at ($(as2)!\lam!(S3)$);
  \coordinate (S4d) at ($(as2)!\lam!(S4)$);
  \coordinate (S5d) at ($(as2)!\lam!(S5)$);
  \coordinate (S6d) at ($(as2)!\lam!(S6)$);

  \draw[thick,dashed]
    (S1d) -- (S2d) -- (S3d) -- (S4d) -- (S5d) -- (S6d) -- cycle;

  % --------------------------------------
  % center of the star-shaped ball
  % --------------------------------------

  \fill (as2) circle (0.06);
  \node[below left=-3pt] at (as2) {$a_s$};

  % ball
  \draw[thick,dashed]
    (as2) circle (\rhoS);

  % radius
  \draw[thick,dashed]
    (as2) -- ++(30:\rhoS)
    node[pos=1,above left=-2pt,font=\small,rotate=25] {$\rho_s$};

  \fill (0.45,0.26) circle (0.06);

\end{scope}
  
\end{tikzpicture}

==> r-convex.tikz <==
\begin{tikzpicture}[font=\normalsize,scale=0.8]

% ============================================================
% LEFT: disk
% ============================================================

\pgfmathsetmacro{\R}{2}
\pgfmathsetmacro{\r}{0.07}

\begin{scope}[xshift=0cm,yshift=0cm,scale=1.35]


  % center of the disk
  \coordinate (a) at (0,0);
  \fill (a) circle (0.07);
  \node[below left] at (a) {$a$};

  % disk
  \draw[very thick] (a) circle (2);

  % radius rho
  %\coordinate (b) at (1.4142,-1.4142);
  \coordinate (b) at (1.7321,-1);
  \fill (b) circle (0.07);
  \draw[thick,dashed] (a) -- (b)  node[pos=0.55,above] {$\rho$};

  \coordinate (c) at (-2,0); 
  \fill (c) circle (0.07);
  \node[left] at (c) {$r_-$};

  \coordinate (d) at (1.4142,1.4142); 
  \fill (d) circle (0.07);
  \node[right] at (d) {$r_+$};
 
  %\coordinate (r) at (-0.9757,0.4243);
  \coordinate (r) at (-0.6343,0.5657);
  \fill (r) circle (0.07);
  \node[below right] at (r) {$r$};

  \draw[thick] (c) -- (r) node[pos=0.55,above=-2pt,rotate=22,font=\scriptsize] {$\tau_-(r,s)$};
  \draw[thick] (r) -- (d) node[pos=0.5,above=-2pt,rotate=22,font=\scriptsize] {$\tau_+(r,s)$};


  \draw[thick,->] (0.1192,0.6778) -- (0.8021,0.9606) node[pos=0.55,below] {$s$};

\end{scope}


% ============================================================
% RIGHT: Reuleaux triangle
% ============================================================

\begin{scope}[xshift=5.5cm,yshift=-2cm,scale=1.35]

  \pgfmathsetmacro{\side}{3.8}

  \coordinate (V1) at (0,0);
  \fill (V1) circle (0.07);
  \node[below left] at (V1) {$a_1$};

  \coordinate (V2) at (\side,0);
  \fill (V2) circle (0.07);
  \node[below right] at (V2) {$a_2$};

  \coordinate (V3) at (\side/2,{sqrt(3)/2*\side});
  \fill (V3) circle (0.07);
  \node[above] at (V3) {$a_3$};

  
  % Reuleaux triangle
  \draw[very thick]
    ($(V1)+(0:\side)$) arc (0:60:\side);

  \draw[very thick]
    ($(V2)+(120:\side)$) arc (120:180:\side);

  \draw[very thick]
    ($(V3)+(240:\side)$) arc (240:300:\side);

  % radius rho
  \coordinate (M) at ($(V1)+(30:\side)$);
  \fill (M) circle (0.07);

  \draw[thick,dashed] (V1) -- (M)
    node[pos=0.55,above left] {$\rho$};

  \draw[thick,dotted] (V1) -- (V2) -- (V3) -- (V1);
%    node[pos=0.55,above left,font=\scriptsize] {$\rho$};

  % % caption
  % \node[below=0.35cm,font=\footnotesize]
  %   at (1,0) {Reuleaux triangle of width $\rho$};

\end{scope}

\end{tikzpicture}
